Quadratic APN Functions of $\mathbb{F}_2^{10}$ with a Self-Equivalence of Prime Order

Almost perfect nonlinear (APN) functions of $\mathbb{F}_2^n$ have the lowest possible differential uniformity. The only known APN permutation in even dimension, in dimension six, is equivalent to a quadratic APN function with a nontrivial linear self-equivalence; no APN permutation is known for even $n \geq 8$. In a published collection of about 3.8 million quadratic APN classes of dimension eight, at most 0.34% have a nontrivial linear self-equivalence. In dimension ten, the 25 literature classes considered here all have one. We study all quadratic APN functions of $\mathbb{F}_2^{10}$ with such a self-equivalence, which usually confines them to a much smaller linear space. Up to conjugacy and power similarity, self-equivalences of prime order have 299 types. We settle 298 of them. Elementary lemmas exclude 280 types, and exhaustive searches confirm this for 242 of them. The other 18 types are settled by exhaustive searches with exact equivalence certificates. Up to extended affine equivalence, the 298 types contain 29 classes of quadratic APN functions, four of them new. This also classifies the quadratic APN functions with coefficients in a subfield. Exactly 24 classes contain one with coefficients in $\mathbb{F}_4$, and all 3 that contain one with coefficients in $\mathbb{F}_{32}$ are among them. The open type consists of the quadratic canonical triplicate functions. They correspond to maximum additive Hermitian rank-distance codes. Three different searches find only the invariants of 16 classes, all among the 29. We conjecture there are no others. No quadratic APN function in the 298 settled types is Carlet-Charpin-Zinoviev equivalent to a permutation.

==> figures/overview.tex <==
% Overview of the classification (also used as the graphical abstract).
\begin{tikzpicture}[
  box/.style={draw, rounded corners=2pt, align=center, inner sep=4pt, font=\small, minimum height=1.1cm},
  arr/.style={-{Stealth[length=2mm]}, thick}]
\node[box, fill=gray!12, text width=2.6cm] (all) at (0,0) {299 types of\\ self-equivalence\\ of prime order};
\node[box, fill=blue!10, text width=3.4cm] (proof) at (4.6,1.7) {\textbf{280 types}\\ excluded by proof\\ (lemmas on the polar form)};
\node[box, fill=orange!14, text width=3.4cm] (search) at (4.6,0) {\textbf{18 types}\\ exhaustive search\\ ($\approx$ 36,400 core-hours)};
\node[box, fill=red!10, text width=3.4cm] (open) at (4.6,-1.7) {\textbf{1 type} (64)\\ canonical triplicates\\ = Hermitian codes};
\node[box, fill=green!12, text width=3.3cm] (res) at (9.4,0.85) {\textbf{29 classes}\\ 25 published + 4 new\\ none CCZ to a permutation};
\node[box, fill=green!6, text width=3.3cm] (conj) at (9.4,-1.7) {16 known classes;\\ no new fingerprint found\\ (conjecture: no others)};
\draw[arr] (all) -- (proof.west);
\draw[arr] (all) -- (search.west);
\draw[arr] (all) -- (open.west);
\draw[arr] (search.east) -- (res.west);
\draw[arr] (open.east) -- (conj.west);
\node[font=\small, gray] at (4.6,2.85) {no APN function};
\end{tikzpicture}

